A Category Theory Approach to Interoperability

In this article, we propose a Category Theory approach to (syntactic) interoperability between linguistic tools. The resulting category consists of textual documents, including any linguistic annotations, NLP tools that analyze texts and add additional linguistic information, and format converters. Format converters are necessary to make the tools both able to read and to produce different output formats, which is the key to interoperability. The idea behind this document is the parallelism between the concepts of composition and associativity in Category Theory with the NLP pipelines. We show how pipelines of linguistic tools can be modeled into the conceptual framework of Category Theory and we successfully apply this method to two real-life examples.

==> img/assoc.tex <==

\begin{tikzpicture}[>=stealth',semithick,auto,scale=0.8, every node/.style={scale=0.8}]
   
    \tikzstyle{every label}=[font=\bfseries]

    

    % After diagram .........................
    \node[style={empty_node}, label={above:A}] (xa) at (1,1) {};
    \node[style={empty_node}, label={above:B}] (xb) at (3,1) {};
    \node[style={empty_node}, label={above:C}] (xc) at (5,1) {};
    \node[style={empty_node}, label={below:D}] (xd) at (5,-1) {};
    \path[->]   (xa)    edge                node{$f$}       (xb)
                (xb)    edge                node        {$g$}  (xc)
                (xc)    edge                node        {$h$}  (xd)
                (xa)    edge[bend left=60]  node        {$g\circ f$}  (xc) 
                (xb)    edge  node        {$h \circ g$}  (xd);

\end{tikzpicture}
%\end{document}

==> img/comp.tex <==

\begin{tikzpicture}[>=stealth',semithick,auto,scale=0.8, every node/.style={scale=0.8}]
   
    \tikzstyle{every label}=[font=\bfseries]

    

    % After diagram .........................
    \node[style={empty_node}, label={above:A}] (xa) at (1,1) {};
    \node[style={empty_node}, label={above:B}] (xb) at (5,1) {};
    \node[style={empty_node}, label={below:C}] (xc) at (5,-2) {};
    \node[label={below:$k \neq h$}] (xd) at (1,-2) {};
    \path[->]   (xa)    edge[bend left=30]                node{$f$}       (xb)
                (xb)        edge                node        {$g$}  (xc)
                (xa)    edge  node        {$h=g\circ f$}  (xc) 
                (xa)    edge[bend right=60, red]  node        {$k$}  (xc);

\end{tikzpicture}
%\end{document}

==> img/id.tex <==
    \begin{tikzpicture}[>=stealth',semithick,auto,scale=0.8, every node/.style={scale=0.8}]
   
    \tikzstyle{every label}=[font=\bfseries]

    \node[style={empty_node}, label={below:A}] (xa) at (1,1) {};
    \node[style={empty_node}, label={below:B}] (xb) at (3,1) {};
    \path[->]   (xa)    edge node{$f$}       (xb)
                (xa)    edge[loop left=50, red]  node        {$id_{A}$}  (xa)
                (xb)    edge[loop right=50, red]  node        {$id_{B}$}  (xb);
                

\end{tikzpicture}

==> img/int1.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackbox] (0) at (-1, 0) {$t_{1}$};
		\node [style=blackbox] (1) at (1, 0) {$t_{2}$};
		\node [style=redbox] (2) at (0, -1) {$t_{1} \circ t_{2}$};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=redarrow, bend right, looseness=1.25] (2) to (4);
		\draw [style=redarrow, bend right] (3) to (2);
		\draw [style={arrow_label}] (0) to (1);
		\draw [style={arrow_label}] (1) to (4.center);
		\draw [style={arrow_label}] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/int2.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackbox] (0) at (-1, 0) {$t_{1}$};
		\node [style=blackbox] (1) at (1, 0) {$t_{2}$};
		\node [style=redbox] (2) at (1.5, -1) {$t_{1} \circ t_{2}$};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=blackbox] (5) at (4, 0) {$t_{3}$};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (5.75, 0) {};
		\node [style=orangebox] (10) at (3, 1) {$t_{3} \circ t_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=redarrow, bend right] (3.center) to (2);
		\draw [style={arrow_label}] (0) to (1);
		\draw [style={arrow_label}] (3.center) to (0);
		\draw [style=redarrow, bend right, looseness=1.25] (2) to (6.center);
		\draw [style={arrow_label}] (5) to (8.center);
		\draw [style={arrow_label}] (1) to (5);
		\draw [style=orangearrow, bend left=30] (10) to (8.center);
		\draw [style=orangearrow, bend left=30, looseness=1.25] (7.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/int21.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=redbox] (5) at (-1, 1) {};
		\node [style=blackbox] (6) at (1, 1) {};
		\node [style=blackbox] (7) at (-1, -1) {$t_1$};
		\node [style=orangebox] (8) at (1, -1) {$t_{3} \circ t_{2}$};
		\node [style=redbox] (9) at (-1, 1) {$t_{2} \circ t_{1}$};
		\node [style=blackbox] (10) at (1, 1) {$t_{3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow_label}] (6) to (2.center);
		\draw [style={arrow_label}] (3.center) to (7);
		\draw [style={arrow_label}] (7) to (8);
		\draw [style={arrow_label}] (8) to (4.center);
		\draw [style={arrow_label}] (1.center) to (5);
		\draw [style={arrow_label}] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/native.tex <==
   \begin{subfigure}[b]{0.3\textwidth}
            \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackbox] (0) at (0, 0) {$t_{o}$};
		\node [style={empty_node}, label={above:[plain text]}] (1) at (-1, 0.5) {};
		\node [style={empty_node},label={below:[KAF]}] (2) at (-1, -0.5) {};
		\node [style={empty_node},label={above:[KAF]}] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow_label}] (1) to (0);
		\draw [style={arrow_label}] (2) to (0);
		\draw [style={arrow_label}] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
        \caption{$t_o$ consumes two formats and produce only KAF.}\label{fig:to}
    \end{subfigure}
    \begin{subfigure}[b]{0.5\textwidth}
 
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackbox] (0) at (0, 0) {$t_{p}$};
		\node [style={empty_node}, label={above:[plain text]}] (1) at (-2, 0) {};
		\node [style={empty_node},label={above:[tabbed]}] (2) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow_label}] (1) to (0);
		\draw [style={arrow_label}] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
    \caption{$t_p$ consumes plain text and produces a tabbed document.}\label{fig:tp}
    \end{subfigure}
   

==> img/t4.tex <==
   \begin{tikzpicture}[>=stealth',semithick,auto,scale=1.0, every node/.style={scale=1.0}]
   
    \tikzstyle{every label}=[font=\bfseries]

    

    % After diagram .........................
    \node[style={empty_node}, label={above:$D^{4}$}] (xa) at (0,2) {};
    \node[style={empty_node}, label={below:$D^{1}$}] (xb) at (-2,0) {};
    \node[style={empty_node}, label={below:$D^{2}$}] (xc) at (0,0) {};
    \node[style={empty_node}, label={below:$D^{3}$}] (xd) at (2,0) {};
    \path[->]   (xb)    edge[]                node {\color{red}{$t_{l_{1}}$}}       (xa)
                (xc)    edge[]                node  {\color{red}{$t_{l_{2}}$}}       (xa)
                (xd)    edge[]                node  {\color{red}{$t_{l_{3}}$}}       (xa);
                

\end{tikzpicture}
    \iffalse
\begin{tikzcd}
D^1 \arrow[r, "t_{l_1}"]  & D^4                      \\
D^2 \arrow[ru, "t_{l_2}"] & D^3 \arrow[u, "t_{l_3}"]
\end{tikzcd}
\fi

==> img/t5.tex <==
\begin{tikzpicture}[>=stealth',semithick,auto,scale=1.0, every node/.style={scale=1.0}]
   
    \tikzstyle{every label}=[font=\bfseries]

    

    % After diagram .........................
    \node[style={empty_node}, label={above:$D^{4}$}] (xa) at (0,2) {};
    \node[style={empty_node}, label={below:$D^{1}$}] (xb) at (-2,0) {};
    \node[style={empty_node}, label={below:$D^{2}$}] (xc) at (0,0) {};
    \node[style={empty_node}, label={below:$D^{3}$}] (xd) at (2,0) {};
    \path[->]   (xb)    edge[]                node {\color{red}{$t_{l_{1}}$}}       (xa)
                (xc)    edge[]                node  {\color{red}{$t_{l_{2}}$}}       (xa)
                (xd)    edge[]                node  {\color{red}{$t_{l_{3}}$}}       (xa);
                
     \path[dotted,->]  (xc)    edge[]                node {\color{red}{$t_{p_{1}}$}}       (xd);
\end{tikzpicture}

==> img/wrap.tex <==
\begin{subfigure}[b]{0.3\textwidth}
            \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackbox] (0) at (0, 0) {$t_{o}$};
		\node [style={empty_node}, label={above:[plain text]}] (1) at (-1, 0.5) {};
		\node [style={empty_node},label={below:[KAF]}] (2) at (-1, -0.5) {};
		\node [style={empty_node},label={above:[KAF]}] (11) at (1, 0) {};
		\node [style=none] (3) at (-2.5, -1.5) {};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-3.5, 0) {$D^i_{f_i}$};
		\node [style=none] (10) at (3.5, 0) {$D^j_{f_o}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow_label}] (1) to (0);
		\draw [style={arrow_label}] (2) to (0);
		\draw [style={arrow_label}] (0) to (11);
		\draw [style={arrow_label}] (9) to (8);
		\draw [style={arrow_label}] (7) to (10);
		\draw [dashed] (3) to (4);
		\draw [dashed] (3) to (5);
		\draw [dashed] (4) to (6);
		\draw [dashed] (5) to (6);
		\draw [dotted] (11) edge[->,below,red]  node        {$c_{kaf2f_{o}}$}   (7);
		\draw [dotted] (8) edge[->,above,red]  node        {$c_{f_{i}2plain}$}   (1);
		\draw [dotted] (8) edge[->,below,red]  node        {$c_{f_{i}2kaf}$}   (2);
	\end{pgfonlayer}
\end{tikzpicture}
    %\caption{Wrapped $t_o$ consumes $f_i$ and produces $f_o$}
    \caption{Wrapped $t_o$.}% consumes $f_i$ and produces $f_o$}
    \label{fig:wrapto}
    \end{subfigure}\hfill{} %\hspace{0.1\textwidth}
    \begin{subfigure}[b]{0.5\textwidth}
 
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackbox] (0) at (0, 0) {$t_{p}$};
		\node [style={empty_node}, label={above:[plain text]}] (1) at (-1, 0) {};
		\node [style={empty_node},label={above:[tabbed]}] (2) at (1, 0) {};
		\node [style=none] (3) at (-2.5, -1.5) {};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-3.5, 0) {$D^i_{f_i}$};
		\node [style=none] (10) at (3.5, 0) {$D^j_{f_o}$};
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow_label}] (1) to (0);
		\draw [style={arrow_label}] (0) to (2);
		\draw [style={arrow_label}] (9) to (8);
		\draw [style={arrow_label}] (7) to (10);
		\draw [dashed] (3) to (4);
		\draw [dashed] (3) to (5);
		\draw [dashed] (4) to (6);https://www.overleaf.com/project/5d9b04b9ce8bb6000190c19c
		\draw [dashed] (5) to (6);
		\draw [dotted] (8) edge[->,below,red]  node        {$c_{f_{i}2plain}$}   (1);
		\draw [dotted] (2) edge[->,below,red]  node        {$c_{tab2f_{o}}$}   (7);
	\end{pgfonlayer}
\end{tikzpicture}
     \caption{Wrapped $t_p$.}\label{fig:wraptp}

    \end{subfigure}

==> img/wrp1.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackbox] (0) at (0, 0) {$ W_{ij}$};
		\node [style=none] (1) at (-1, 0) {$D^i$};
		\node [style=none] (2) at (1, 0) {$D^j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow_label}] (1) to (0);
		\draw [style={arrow_label}] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
